On legitimate mining of cryptocurrency in the browser - a feasibility study

Cryptocurrency mining in the browser has the potential to provide a new pay-as-you-go monetisation mechanism for consuming digital media over the Web. However, browser mining has recently received strong criticism due to illegitimate use of mining scripts in several popular websites (a practice called cryptojacking). Here we provide the first feasibility study of browser mining as a legitimate means of monetisation in terms of revenue, user consent and user experience within a specially built website. Our results compare browser mining to display advertisement and indicate browser mining provides a preferable user experience to advertising when the hash rate is user-adjustable. Furthermore, over 60% of participants would select browser mining over advertisement if they were invested in the ecosystem by obtaining half of the mined cryptocurrency. Our estimations show that browser mining currently generates revenue at a rate 46 times less than advertisement, however we would expect that gap to decrease as we observed a significant drop in mining difficulty after our tested cryptocurrency implemented ASIC-resistant mining measures. Overall, based on our results we find browser mining to be a legitimate alternative to display advertisement and conclude by discussing its current limitations and potential applications.

==> graphs/change_in_throttle.tex <==
\begin{minipage}[t]{.5\linewidth}
    % \centering
    \begin{tikzpicture}[baseline={(0,0)}]
    \begin{axis}[
    width=1.10\textwidth,
    height=5.5cm,
    ybar,
    stack negative=separate,
    xtick=data,
    xticklabel={\pgfmathprintnumber\tick\%},
    % x tick label style={
    % /pgf/number format/1000 sep=},
    % ylabel=Throttle percentage,
    enlargelimits=0.2,
    nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
    nodes near coords align={vertical}
    ]
    \addplot coordinates {(10,20) (50,-5) (80,-2.556)};
    \end{axis}
    \end{tikzpicture}%
    % \captionsetup{width=\textwidth, justification=centering}
    \caption{Average change in the three starting mining throttles}
    \label{fig:avg_throttle_change}
\end{minipage}

==> graphs/sess_ads_crypto_mobile_desktop.tex <==
\begin{minipage}[t]{.5\linewidth}
% \centering
    \begin{tikzpicture}[baseline={(0,0)}]
      \begin{axis}
        [
        legend entries = {Mobile/Ads (M/A), Mobile/Mining (M/M), Desktop/Ads (D/A), Desktop/Mining (D/M)},
        legend style={
        legend pos=north west,
        font=\tiny
        },
        width=1.10\textwidth,
        height=5.5cm,
        xtick=\empty,
        ytick=data,
        % boxplot/variable width,
        boxplot/draw direction=y
        ]
%        [
%        xtick={1,2,3,4},
%        xticklabels={Mobile/Ads, Mobile/Mining, Desktop/Ads, Desktop/Mining},
%        boxplot/draw direction=y
%        ]
        \addlegendimage{no markers,black}
        \addlegendimage{no markers,red}
        \addlegendimage{no markers,green}
        \addlegendimage{no markers,orange}
        % Mobile/Ads
        \addplot+[
        black,
        boxplot prepared={
          median=8.005,
          upper quartile=54.521,
          lower quartile=4.493,
          upper whisker=54.521,%329.982,
          lower whisker=2.376,
          sample size=23,
        },
        ]
        coordinates {}
        node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median},0.5)
{\pgfmathprintnumber{\boxplotvalue{median}}}
;
        % Mobile/mining
        \addplot+[
        red,
        boxplot prepared={
          median=16.025,
          upper quartile=45.858,
          lower quartile=6.863,
           upper whisker=45.858,%49.363,
          lower whisker=4.578,
          sample size=4,
        },
        ]
        coordinates {}
        node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median},0.5)
{\pgfmathprintnumber{\boxplotvalue{median}}}
;
        % Laptop/ads
        \addplot+[
        green,
        boxplot prepared={
          median=7.4,
          upper quartile=31.091,
          lower quartile=3.867,
           upper whisker=31.091,%17482.764,
          lower whisker=0.949,
          sample size=61,
        },
        ]
        coordinates {}
        node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median},0.5)
{\pgfmathprintnumber{\boxplotvalue{median}}}
;
        % Laptop/mining
        \addplot+[
        orange,
        boxplot prepared={
          median=58.324,
          upper quartile=144.653,
          lower quartile=23.614,
           upper whisker=144.653,%1299.483,
          lower whisker=2.152,
          sample size=19,
        }
        ]
        coordinates {}
        node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median},0.5)
{\pgfmathprintnumber{\boxplotvalue{median}}}
;
      \end{axis}
    \end{tikzpicture}
    
    % \captionsetup{width=\textwidth}
    \caption{Session time in seconds. Upper whiskers were omitted to preserve formatting. Their values are: M/A=330, M/M=49.3, D/A=17483, D/M=1299.4}
\label{fig: avg_sess_box_plot}
\end{minipage}
